Chiral Transition in QCD and Scalar Correlations

We review recent developments in exploring possible precursory phenomena of partial restoration of chiral symmetry in nuclear medium by examining the spectral function in the scalar channel. We emphasize that the wave function renormalization of the pion in the medium plays an essential role to induce the decrease of the pion decay constant as the order parameter of chiral transition. We also show that the $\sigma$ meson pole in the complex energy plane moves toward the origin as chiral symmetry is restored in hot and/or dense nuclear matter.

==> s-pole.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{$-0.6$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,341){\makebox(0,0)[r]{$-0.4$}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,559){\makebox(0,0)[r]{$-0.2$}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,777){\makebox(0,0)[r]{$0.0$}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){$0.0$}}
\put(221.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,82){\makebox(0,0){$0.1$}}
\put(526.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){$0.2$}}
\put(830.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1135.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1135,82){\makebox(0,0){$0.3$}}
\put(1135.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){$0.4$}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,450){\makebox(0,0){Im  ${\small m_{\sigma}^2/\Lambda^2\times 10}$}}
\put(830,21){\makebox(0,0){Re $m_{\sigma}^2/\Lambda^2\times 10$}}
\put(830,839){\makebox(0,0){The sift of the Sigma Pole of the $$T$$ matrix}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\multiput(1055.03,384.58)(-0.771,0.499){171}{\rule{0.716pt}{0.120pt}}
\multiput(1056.51,383.17)(-132.514,87.000){2}{\rule{0.358pt}{0.400pt}}
\put(924,471){\vector(-3,2){0}}
\put(221,777){\usebox{\plotpoint}}
\multiput(221.00,775.92)(2.228,-0.495){33}{\rule{1.856pt}{0.119pt}}
\multiput(221.00,776.17)(75.149,-18.000){2}{\rule{0.928pt}{0.400pt}}
\multiput(300.00,757.92)(1.630,-0.497){49}{\rule{1.392pt}{0.120pt}}
\multiput(300.00,758.17)(81.110,-26.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(384.00,731.92)(1.364,-0.497){59}{\rule{1.184pt}{0.120pt}}
\multiput(384.00,732.17)(81.543,-31.000){2}{\rule{0.592pt}{0.400pt}}
\multiput(468.00,700.92)(1.249,-0.497){63}{\rule{1.094pt}{0.120pt}}
\multiput(468.00,701.17)(79.729,-33.000){2}{\rule{0.547pt}{0.400pt}}
\multiput(550.00,667.92)(1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(550.00,668.17)(77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(630.00,630.92)(1.017,-0.498){73}{\rule{0.911pt}{0.120pt}}
\multiput(630.00,631.17)(75.110,-38.000){2}{\rule{0.455pt}{0.400pt}}
\multiput(707.00,592.92)(0.965,-0.498){75}{\rule{0.869pt}{0.120pt}}
\multiput(707.00,593.17)(73.196,-39.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(782.00,553.92)(0.871,-0.498){81}{\rule{0.795pt}{0.120pt}}
\multiput(782.00,554.17)(71.349,-42.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(855.00,511.92)(0.835,-0.498){81}{\rule{0.767pt}{0.120pt}}
\multiput(855.00,512.17)(68.409,-42.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(925.00,469.92)(0.792,-0.498){83}{\rule{0.733pt}{0.120pt}}
\multiput(925.00,470.17)(66.480,-43.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(993.00,426.92)(0.723,-0.498){87}{\rule{0.678pt}{0.120pt}}
\multiput(993.00,427.17)(63.593,-45.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1058.00,381.92)(0.701,-0.498){87}{\rule{0.660pt}{0.120pt}}
\multiput(1058.00,382.17)(61.630,-45.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1121.00,336.92)(0.678,-0.498){87}{\rule{0.642pt}{0.120pt}}
\multiput(1121.00,337.17)(59.667,-45.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1182.00,291.92)(0.628,-0.498){91}{\rule{0.602pt}{0.120pt}}
\multiput(1182.00,292.17)(57.750,-47.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(1241.00,244.92)(0.606,-0.498){91}{\rule{0.585pt}{0.120pt}}
\multiput(1241.00,245.17)(55.786,-47.000){2}{\rule{0.293pt}{0.400pt}}
\end{picture}

